Efficient discretisation of stochastic differential equations

The aim of this study is to find a generic method for generating a path of the solution of a given stochastic differential equation which is more efficient than the standard Euler-Maruyama scheme with Gaussian increments. First we characterize the asymptotic distribution of pathwise error in the Euler-Maruyama scheme with a general partition of time interval and then, show that the error is reduced by a factor (d+2)/d when using a partition associated with the hitting times of sphere for the driving d-dimensional Brownian motion. This reduction ratio is the best possible in a symmetric class of partitions. Next we show that a reduction which is close to the best possible is achieved by using the hitting time of a moving sphere which is easier to implement.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                                                                                                                                                                                                                                                                                     rd.eps                                                                                              0000664 0000000 0000000 00000017565 12540546020 010710  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-3.0
%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Helvetica-Oblique
%%+ font Helvetica-BoldOblique
%%+ font Symbol
%%Title: R Graphics Output
%%Creator: R Software
%%Pages: (atend)
%%BoundingBox: 0 0 503 504
%%EndComments
%%BeginProlog
/bp  { gs sRGB gs } def
% begin .ps.prolog
/gs  { gsave } bind def
/gr  { grestore } bind def
/ep  { showpage gr gr } bind def
/m   { moveto } bind def
/l  { rlineto } bind def
/np  { newpath } bind def
/cp  { closepath } bind def
/f   { fill } bind def
/o   { stroke } bind def
/c   { newpath 0 360 arc } bind def
/r   { 4 2 roll moveto 1 copy 3 -1 roll exch 0 exch rlineto 0 rlineto -1 mul 0 exch rlineto closepath } bind def
/p1  { stroke } bind def
/p2  { gsave bg fill grestore newpath } bind def
/p3  { gsave bg fill grestore stroke } bind def
/p6  { gsave bg eofill grestore newpath } bind def
/p7  { gsave bg eofill grestore stroke } bind def
/t   { 5 -2 roll moveto gsave rotate
       1 index stringwidth pop
       mul neg 0 rmoveto show grestore } bind def
/ta  { 4 -2 roll moveto gsave rotate show } bind def
/tb  { 2 -1 roll 0 rmoveto show } bind def
/cl  { grestore gsave newpath 3 index 3 index moveto 1 index
       4 -1 roll lineto  exch 1 index lineto lineto
       closepath clip newpath } bind def
/rgb { setrgbcolor } bind def
/s   { scalefont setfont } bind def
% end   .ps.prolog
/sRGB { [ /CIEBasedABC
          << /DecodeLMN
               [ { dup 0.03928 le
                        {12.92321 div}
                        {0.055 add 1.055 div 2.4 exp }
                     ifelse
                 } bind dup dup
               ]
             /MatrixLMN [0.412457 0.212673 0.019334
                         0.357576 0.715152 0.119192
                         0.180437 0.072175 0.950301]
             /WhitePoint [0.9505 1.0 1.0890]
           >>
         ] setcolorspace } bind def
/srgb { setcolor } bind def
%%IncludeResource: font Helvetica
/Helvetica findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding ISOLatin1Encoding def
  currentdict
  end
/Font1 exch definefont pop
%%IncludeResource: font Helvetica-Bold
/Helvetica-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding ISOLatin1Encoding def
  currentdict
  end
/Font2 exch definefont pop
%%IncludeResource: font Helvetica-Oblique
/Helvetica-Oblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding ISOLatin1Encoding def
  currentdict
  end
/Font3 exch definefont pop
%%IncludeResource: font Helvetica-BoldOblique
/Helvetica-BoldOblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding ISOLatin1Encoding def
  currentdict
  end
/Font4 exch definefont pop
%%IncludeResource: font Symbol
/Symbol findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  currentdict
  end
/Font5 exch definefont pop
%%EndProlog
%%Page: 1 1
bp
59.04 73.44 473.01 444.65 cl
59.04 73.44 473.01 444.65 cl
0 0 0 srgb
0.75 setlinewidth
[] 0 setdash
1 setlinecap
1 setlinejoin
10.00 setmiterlimit
74.37 177.04 2.70 c p1
78.24 230.86 2.70 c p1
82.12 265.29 2.70 c p1
85.99 289.45 2.70 c p1
89.86 307.39 2.70 c p1
93.73 321.27 2.70 c p1
97.60 332.33 2.70 c p1
101.47 341.35 2.70 c p1
105.35 348.86 2.70 c p1
109.22 355.20 2.70 c p1
113.09 360.63 2.70 c p1
116.96 365.33 2.70 c p1
120.83 369.44 2.70 c p1
124.71 373.06 2.70 c p1
128.58 376.28 2.70 c p1
132.45 379.16 2.70 c p1
136.32 381.76 2.70 c p1
140.19 384.10 2.70 c p1
144.06 386.23 2.70 c p1
147.94 388.18 2.70 c p1
151.81 389.96 2.70 c p1
155.68 391.60 2.70 c p1
159.55 393.11 2.70 c p1
163.42 394.51 2.70 c p1
167.29 395.81 2.70 c p1
171.17 397.02 2.70 c p1
175.04 398.15 2.70 c p1
178.91 399.21 2.70 c p1
182.78 400.20 2.70 c p1
186.65 401.13 2.70 c p1
190.53 402.01 2.70 c p1
194.40 402.84 2.70 c p1
198.27 403.62 2.70 c p1
202.14 404.35 2.70 c p1
206.01 405.05 2.70 c p1
209.88 405.72 2.70 c p1
213.76 406.35 2.70 c p1
217.63 406.94 2.70 c p1
221.50 407.52 2.70 c p1
225.37 408.06 2.70 c p1
229.24 408.58 2.70 c p1
233.11 409.08 2.70 c p1
236.99 409.55 2.70 c p1
240.86 410.00 2.70 c p1
244.73 410.44 2.70 c p1
248.60 410.86 2.70 c p1
252.47 411.26 2.70 c p1
256.35 411.64 2.70 c p1
260.22 412.01 2.70 c p1
264.09 412.37 2.70 c p1
267.96 412.71 2.70 c p1
271.83 413.04 2.70 c p1
275.70 413.36 2.70 c p1
279.58 413.67 2.70 c p1
283.45 413.97 2.70 c p1
287.32 414.26 2.70 c p1
291.19 414.53 2.70 c p1
295.06 414.80 2.70 c p1
298.94 415.06 2.70 c p1
302.81 415.31 2.70 c p1
306.68 415.56 2.70 c p1
310.55 415.79 2.70 c p1
314.42 416.02 2.70 c p1
318.29 416.24 2.70 c p1
322.17 416.46 2.70 c p1
326.04 416.67 2.70 c p1
329.91 416.87 2.70 c p1
333.78 417.07 2.70 c p1
337.65 417.26 2.70 c p1
341.52 417.45 2.70 c p1
345.40 417.63 2.70 c p1
349.27 417.81 2.70 c p1
353.14 417.98 2.70 c p1
357.01 418.15 2.70 c p1
360.88 418.31 2.70 c p1
364.76 418.47 2.70 c p1
368.63 418.63 2.70 c p1
372.50 418.78 2.70 c p1
376.37 418.93 2.70 c p1
380.24 419.07 2.70 c p1
384.11 419.21 2.70 c p1
387.99 419.35 2.70 c p1
391.86 419.48 2.70 c p1
395.73 419.61 2.70 c p1
399.60 419.74 2.70 c p1
403.47 419.87 2.70 c p1
407.34 419.99 2.70 c p1
411.22 420.11 2.70 c p1
415.09 420.23 2.70 c p1
418.96 420.34 2.70 c p1
422.83 420.45 2.70 c p1
426.70 420.56 2.70 c p1
430.58 420.67 2.70 c p1
434.45 420.78 2.70 c p1
438.32 420.88 2.70 c p1
442.19 420.98 2.70 c p1
446.06 421.08 2.70 c p1
449.93 421.18 2.70 c p1
453.81 421.27 2.70 c p1
457.68 421.37 2.70 c p1
0.00 0.00 503.25 503.69 cl
0 0 0 srgb
0.75 setlinewidth
[] 0 setdash
1 setlinecap
1 setlinejoin
10.00 setmiterlimit
np
70.50 73.44 m
387.18 0 l
o
np
70.50 73.44 m
0 -7.20 l
o
np
147.94 73.44 m
0 -7.20 l
o
np
225.37 73.44 m
0 -7.20 l
o
np
302.81 73.44 m
0 -7.20 l
o
np
380.24 73.44 m
0 -7.20 l
o
np
457.68 73.44 m
0 -7.20 l
o
/Font1 findfont 12 s
70.50 47.52 (0) .5 0 t
147.94 47.52 (20) .5 0 t
225.37 47.52 (40) .5 0 t
302.81 47.52 (60) .5 0 t
380.24 47.52 (80) .5 0 t
457.68 47.52 (100) .5 0 t
np
59.04 87.19 m
0 343.71 l
o
np
59.04 87.19 m
-7.20 0 l
o
np
59.04 136.29 m
-7.20 0 l
o
np
59.04 185.39 m
-7.20 0 l
o
np
59.04 234.49 m
-7.20 0 l
o
np
59.04 283.60 m
-7.20 0 l
o
np
59.04 332.70 m
-7.20 0 l
o
np
59.04 381.80 m
-7.20 0 l
o
np
59.04 430.90 m
-7.20 0 l
o
41.76 87.19 (0.3) .5 90 t
41.76 136.29 (0.4) .5 90 t
41.76 185.39 (0.5) .5 90 t
41.76 234.49 (0.6) .5 90 t
41.76 283.60 (0.7) .5 90 t
41.76 332.70 (0.8) .5 90 t
41.76 381.80 (0.9) .5 90 t
41.76 430.90 (1.0) .5 90 t
np
59.04 73.44 m
413.97 0 l
0 371.21 l
-413.97 0 l
0 -371.21 l
o
0.00 0.00 503.25 503.69 cl
/Font1 findfont 12 s
0 0 0 srgb
266.03 18.72 (d) .5 0 t
12.96 259.05 (r\(d\)) .5 90 t
59.04 73.44 473.01 444.65 cl
1 0 0 srgb
0.75 setlinewidth
[] 0 setdash
1 setlinecap
1 setlinejoin
10.00 setmiterlimit
np
74.37 103.56 m
3.87 81.83 l
3.88 49.10 l
3.87 32.74 l
3.87 23.38 l
3.87 17.54 l
3.87 13.64 l
3.87 10.91 l
3.88 8.93 l
3.87 7.44 l
3.87 6.29 l
3.87 5.40 l
3.87 4.67 l
3.88 4.09 l
3.87 3.61 l
3.87 3.21 l
3.87 2.88 l
3.87 2.58 l
3.87 2.34 l
3.88 2.12 l
3.87 1.94 l
3.87 1.78 l
3.87 1.64 l
3.87 1.51 l
3.87 1.40 l
3.88 1.30 l
3.87 1.21 l
3.87 1.13 l
3.87 1.05 l
3.87 0.99 l
3.88 0.93 l
3.87 0.88 l
3.87 0.82 l
3.87 0.78 l
3.87 0.74 l
3.87 0.70 l
3.88 0.66 l
3.87 0.63 l
3.87 0.60 l
3.87 0.57 l
3.87 0.54 l
3.87 0.52 l
3.88 0.50 l
3.87 0.47 l
3.87 0.46 l
3.87 0.43 l
3.87 0.42 l
3.88 0.40 l
3.87 0.39 l
3.87 0.37 l
3.87 0.35 l
3.87 0.35 l
3.87 0.33 l
3.88 0.32 l
3.87 0.30 l
3.87 0.30 l
3.87 0.29 l
3.87 0.27 l
3.88 0.27 l
3.87 0.26 l
3.87 0.25 l
3.87 0.25 l
3.87 0.23 l
3.87 0.23 l
3.88 0.22 l
3.87 0.22 l
3.87 0.21 l
3.87 0.20 l
3.87 0.20 l
3.87 0.19 l
3.88 0.19 l
3.87 0.18 l
3.87 0.18 l
3.87 0.17 l
3.87 0.17 l
3.88 0.16 l
3.87 0.16 l
3.87 0.16 l
3.87 0.15 l
3.87 0.15 l
3.87 0.14 l
3.88 0.14 l
3.87 0.14 l
3.87 0.13 l
3.87 0.13 l
3.87 0.13 l
3.87 0.13 l
3.88 0.12 l
3.87 0.12 l
3.87 0.12 l
3.87 0.11 l
3.87 0.11 l
3.88 0.11 l
3.87 0.11 l
3.87 0.11 l
3.87 0.10 l
3.87 0.10 l
3.87 0.10 l
3.88 0.10 l
3.87 0.09 l
o
ep
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
